Game-theoretic Energy Management Strategies With Interacting Agents in Formula 1

This paper presents an interaction-aware energy management optimization framework for Formula 1 racing. The considered scenario involves two agents and a drag reduction model. Strategic interactions between the agents are captured by a Stackelberg game formulated as a bilevel program. To address the computational challenges associated with bilevel optimization, the problem is reformulated as a single-level nonlinear program employing the Karush-Kuhn-Tucker conditions. The proposed framework contributes towards the development of new energy management and allocation strategies, caused by the presence of another agent. For instance, it provides valuable insights on how to redistribute the energy in order to optimally exploit the wake effect, showcasing a notable difference with the behavior studied in previous works. Robust energy allocations can be identified to reduce the lap time loss associated with unexpected choices of the other agent. It allows to recognize the boundary conditions for the interaction to become relevant, impacting the system's behavior, and to assess if overtaking is possible and beneficial. Overall, the framework provides a comprehensive approach for a two-agent Formula 1 racing problem with strategic interactions, offering physically intuitive and practical results.

==> figures/CS1/CS1_1.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}[trim axis right]

\def\plotwidth{2\columnwidth}%
\def\plotheight{3.4cm}%
\def\plotoffset{(\plotheight - 1cm)}%
\def\yshift{0.3cm}%
\def\yshiftT{-0.15cm}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,0)},
%
xmin=0,
xmax=5340,
xtick={0,500,1000,1500,2000,2500,3000,3500,4000,4500,5000},
xticklabels={{}},
ymin=50,
ymax=410,
ylabel style={font=\color{white!15!black},yshift=0, font=\small},
ylabel={$v$},
y unit= \unit{\kilo\meter\per\hour},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, line width=0.8pt]
  table[]{figures/CS1/CS1_1-1.tsv};
\addlegendentry{$v_\mathrm{max}$}

\addplot [color=red, line width=1.0pt]
  table[]{figures/CS1/CS1_1-2.tsv};
\addlegendentry{A}

\addplot [color=blue, line width=1.0pt]
  table[]{figures/CS1/CS1_1-3.tsv};
\addlegendentry{B}

\draw[dashed, black, line width=1.0pt] (axis cs:3250,0) -- (axis cs:3250,400);

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,-\plotoffset)},
%
xmin=0,
xmax=5340,
xticklabels={{}},
xlabel style={font=\color{white!15!black}},
ymin=-0.0329906968132237,
ymax=700,
ytick={0, 300, 600},
yticklabels={0, 1, 2},
ylabel style={font=\color{white!15!black},yshift=\yshift, font=\small},
ylabel={$P_{\mathrm{aero},B}/P_{0}$},
y unit= -,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=gray, line width=1.0pt, fill opacity=0.3]
  table[]{figures/CS1/CS1_1-5.tsv};
\addlegendentry{Free air}

%
%
%

\addplot [color=blue, line width=1.0pt]
  table[]{figures/CS1/CS1_1-4.tsv};
\addlegendentry{Total}

%
\draw[dashed, black, line width=1.0pt] (axis cs:3250,0) -- (axis cs:3250,756);

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,-2*\plotoffset)},
%
xmin=0,
xmax=5340,
xticklabels={{}},
xlabel style={font=\color{white!15!black}},
ytick={0, 300, 600},
yticklabels={0, 1, 2},
ymin=-0.0440630017722931,
ymax=700,
ylabel style={font=\color{white!15!black},yshift=\yshift, font=\small},
ylabel={$P_{\mathrm{aero},A}/P_{0}$},
y unit= -,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=gray, line width=1.0pt, fill opacity=0.3]
  table[]{figures/CS1/CS1_1-8.tsv};
\addlegendentry{Free air}

%
%
%

\addplot [color=red, line width=1.0pt]
  table[]{figures/CS1/CS1_1-7.tsv};
\addlegendentry{Total}

%
\draw[dashed, black, line width=1.0pt] (axis cs:3250,0) -- (axis cs:3250,756);

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,-3*\plotoffset)},
%
xmin=0,
xmax=5340,
xtick={0,500,1000,1500,2000,2500,3000,3500,4000,4500,5000},
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
x unit = \unit{\meter},
ymin=-0.18,
ymax=0.2,
ylabel style={font=\color{white!15!black}, yshift=\yshiftT, font=\small},
ylabel={$t_\mathrm{gap}$},
y unit = \unit{\second},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=white!90!black, fill opacity=0.3]
table[] {figures/CS1/CS1_1-10.tsv}--cycle;
\addlegendentry{B is behind}

\addplot [color=black, line width=1.0pt]
  table[]{figures/CS1/CS1_1-11.tsv};
\addlegendentry{$t_{B} - t_{A}$}

\draw[dashed, black, line width=1.0pt] (axis cs:3250,-1) -- (axis cs:3250,1);
%
%
%
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, text=black, font=\scriptsize] (boundingbox) at (axis cs:3550,0.1) {Overtake};


\end{axis}

\end{tikzpicture}%

==> figures/CS1/CS1_2.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis right]

\def\plotwidth{2\columnwidth}%
\def\plotheight{3.4cm}%
\def\plotoffset{(\plotheight - 1cm)}%
\def\yshift{0.3cm}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,0)},
%
xmin=0,
xmax=5340,
xtick={0,500,1000,1500,2000,2500,3000,3500,4000,4500,5000},
xticklabels={{}},
ymin=0,
ymax=400,
ytick={0, 200, 400},
yticklabels={0, 1, 2},
ylabel style={font=\color{white!15!black},yshift=\yshift, font=\small},
ylabel={$P_\mathrm{e}/P_{\mathrm{e},0}$},
y unit = -,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[]{figures/CS1/CS1_2-1.tsv};
\addlegendentry{$B_\mathrm{game}$}

\addplot [color=black, line width=1.0pt, dotted]
  table[]{figures/CS1/CS1_2-2.tsv};
\addlegendentry{$B_\mathrm{fs}$}

%

\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,-\plotoffset)},
%
xmin=0,
xmax=5340,
xtick={0,500,1000,1500,2000,2500,3000,3500,4000,4500,5000},
xlabel={$s$},
x unit = \unit{\meter},
%
ymin=-365,
ymax=365,
ytick={-200, 0, 200},
yticklabels={-1, 0, 1},
ylabel style={font=\color{white!15!black},yshift=\yshift, font=\small},
ylabel={$P_\mathrm{k}/P_{\mathrm{k},0}$},
y unit = -,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%
]
\addplot [color=blue, line width=1.0pt]
  table[]{figures/CS1/CS1_2-3.tsv};
%

\addplot [color=black, line width=1.0pt, dotted]
  table[]{figures/CS1/CS1_2-4.tsv};
%

%

\end{axis}

\draw[dashed, black, line width=1.0pt] (9.9,-3.3) -- (9.9,1.9);
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, text=black, font=\scriptsize] (boundingbox) at (10.6,-3.2) {Overtake};

\end{tikzpicture}%

==> figures/CS2/CS2_1.tex <==
%
%
%
%
%
%
%
\begin{tikzpicture}[trim axis right]

\def\plotwidth{2\columnwidth}%
\def\plotheight{4.3cm}%
\def\plotoffset{(\plotheight + 0.4cm)}%
\def\yshift{-0cm}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,0)},
%
xmin=0,
xmax=1.4,
xlabel style={font=\color{white!15!black}},
xlabel={$t_\mathrm{gap,init}$},
x unit = \unit{\second},
ymin=-0.7,
ymax=0.1,
ylabel style={font=\color{white!15!black},yshift=\yshift},
ylabel={$\Delta t_{\mathrm{lap},A}$},
y unit = \unit{\second},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%
]

\addplot[area legend, draw=black, fill=white!90!black, fill opacity=0.3]
table[] {figures/CS2/CS2_1-3.tsv}--cycle;

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[]{figures/CS2/CS2_1-1.tsv};
%

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[]{figures/CS2/CS2_1-2.tsv};
  
%
%
%
%
%

%
%
%

\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] (boundingbox1) at (axis cs:1.1,-0.3) {No overtake};
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] (boundingbox2) at (axis cs:0.4,-0.2) {\qty{4680}{\meter}};
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] (boundingbox3) at (axis cs:0.3,-0.575) {\qty{540}{\meter}};
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] (boundingbox4) at (axis cs:0.15,-0.42) {\qty{490}{\meter}};
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] (boundingbox5) at (axis cs:0.05,-0.4) {$520\unit{m}$};

\draw[->, line width = 1.0pt, >=stealth] (boundingbox2.west) -- (axis cs:0.31,-0.105);
\draw[->, line width = 1.0pt, >=stealth] (boundingbox3.west) -- (axis cs:0.208,-0.575);
\draw[->, line width = 1.0pt, >=stealth] (boundingbox4.south) -- (axis cs:0.105,-0.605);
\draw[->, line width = 1.0pt, >=stealth] (boundingbox5.south) -- (axis cs:0.006,-0.585);

\end{axis}

\end{tikzpicture}%

==> figures/CS2/CS2_2.tex <==
%
%
%
%
%
%
%
\begin{tikzpicture}[trim axis right]

\def\plotwidth{2\columnwidth}%
\def\plotheight{4.3cm}%
\def\plotoffset{(\plotheight + 0.4cm)}%
\def\yshift{-0cm}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,0)},
%
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta E_{\mathrm{b},B}$},
x unit =\unit{\mega\joule},
ymin=-0.6,
ymax=0.05,
ylabel style={font=\color{white!15!black},yshift=\yshift},
ylabel={$\Delta t_{\mathrm{lap},B}$},
y unit = \unit{\second},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[]{figures/CS2/CS2_2-2.tsv};
\addlegendentry{$\Delta E_{\mathrm{b},A} = 0\unit{MJ}$}

\addplot [color=blue, dotted, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[]{figures/CS2/CS2_2-1.tsv};
\addlegendentry{$\Delta E_{\mathrm{b},A} = -1\unit{MJ}$}

\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[]{figures/CS2/CS2_2-3.tsv};
  
\draw[black, line width=0.5pt, densely dotted] (axis cs:-0.5,-0.55) -- (axis cs:-0.5,-0.45);   
\draw[->, solid, black, line width=0.5pt, >=stealth] (axis cs:-0.5,-0.45) -- (axis cs:-0.7,-0.45);   
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] (boundingbox1) at (axis cs:-0.35,-0.45) {Overtake};

\draw[<->, dotted, black, line width=1pt, >=stealth] (axis cs:0.2,-0.52) -- (axis cs:0.2,-0.25);   
\node[draw=black, line width = 1.0pt, fill=white, inner sep=3pt, font=\scriptsize] at (axis cs:0.35,-0.4) {\qty{0.333}{\second}};
%
  
\end{axis}

\end{tikzpicture}%

==> figures/CS3/CS3.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis right]

\def\plotwidth{\columnwidth}%
\def\plotheight{6cm}%
\def\plotoffset{(\plotheight - 0.5cm)}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,0)},
%
xmin=-2,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta E_{\mathrm{b},B}$},
x unit = \unit{\mega\joule},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$t_\mathrm{gap,init}$},
y unit = \unit{\second},
zmin=-1,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\Delta t_{\mathrm{lap},A}$},
z unit = \unit{\second},
view={-47.5}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[point meta=\thisrow{c}] {figures/CS3/CS3-1.tsv};
\end{axis}

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,-\plotoffset)},
%
xmin=-2,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta E_{\mathrm{b},B}$},
x unit =\unit{\mega\joule},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$t_\mathrm{gap,init}$},
y unit = \unit{\second},
zmin=-1,
zmax=0.5,
zlabel style={font=\color{white!15!black}},
zlabel={$\Delta t_{\mathrm{lap},B}$},
z unit = \unit{\second},
view={-47.5}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[point meta=\thisrow{c}] {figures/CS3/CS3-2.tsv};
\end{axis}

\end{tikzpicture}%

==> figures/cd_int/cd_int.tex <==
%
%
%
%
%
%
\begin{tikzpicture}[trim axis right]

\def\plotwidth{\columnwidth}%
\def\plotheight{4.8cm}%
\def\yshift{-0cm}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
width=\plotwidth,
height=\plotheight,
at={(0,0)},
%
xmin=-0.25,
xmax=1.45,
xtick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1, 1.2, 1.4},xlabel style={font=\color{white!15!black}},
xlabel={Relative gap time [s]},
 xlabel style={font=\color{white!15!black}},
xlabel={$t_\mathrm{gap,rel}$},
x unit= \unit{\second},
ymin=-0.05,
ymax=0.45,
ytick={0, 0.1, 0.2, 0.3, 0.4},
yticklabels={0, 10, 20, 30, 40},
ylabel style={font=\color{white!15!black}, 
yshift=\yshift},
ylabel={$\delta$},
y unit =  \unit{\percent},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%
%

%
%

\addplot [color=gray, line width=0.5, mark=+, mark options={solid, gray, thick}] table[]{figures/cd_int/cd_int-2.tsv};
\addlegendentry{\cite{ravelli2021aerodynamics}}

\addplot [color=gray, line width=0.5, mark=x, mark options={solid, gray, thick}] table[]{figures/cd_int/cd_int-1.tsv};
\addlegendentry{\cite{guerrero2020aerodynamic}}

\addplot [color=gray, line width=1.8pt, loosely dashdotted] table[]{figures/cd_int/cd_int-4.tsv};
\addplot [color=gray, line width=1.8pt, loosely dashdotted, forget plot] table[]{figures/cd_int/cd_int-5.tsv};
%
%
\addlegendentry{Model}

\addplot [color=black, line width=0.7pt] table[]{figures/cd_int/cd_int-9.tsv};
\addplot [color=black, line width=0.7pt, forget plot] table[]{figures/cd_int/cd_int-10.tsv};
%
\addlegendentry{NN fit}
  
\end{axis}

\end{tikzpicture}%
